Minimal Graphs and Graphical Mean Curvature Flow in $M \times \mathbb R$

In this paper, we investigate the problem of finding minimal graphs in $M^n\times\mathbb R$ with general boundary conditions using a variational approach. We look at so called generalized solutions of the Dirichlet Problem that minimize a functional adapted from the area functional. We construct barriers to show that for certain conditions on our boundary data, $\phi(x)$, the solutions obtain the boundary data $\phi(x)$. Following Oliker-Ural'tseva we also consider solutions $u^{\epsilon}$ of a perturbed mean curvature flow for $\epsilon > 0$. We show that there are subsequences $\epsilon_i$ where $u^{\epsilon_i}$ converges to a function $u$ satisfying the mean curvature flow, and subsequences $u(\cdot, t_i)$ converge to a generalized solution $\bar u$ of the Dirichlet problem. Furthermore, $\bar u$ depends only on the choice of sequence $\epsilon_i$.

==> Gfunctions.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gfunctions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1599.41063253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43464792)%
    \put(0,0){\includegraphics[width=\unitlength]{Gfunctions.pdf}}%
    \put(0.10149521,0.17037631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.61417668\unitlength}\raggedright \(0\)\end{minipage}}}%
    \put(0.16931203,0.17037316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44446996\unitlength}\raggedright \(\sigma\)\end{minipage}}}%
    \put(0.34966294,0.17036052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41416521\unitlength}\raggedright \(T\)\end{minipage}}}%
    \put(0.14624609,0.44123789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.31733066\unitlength}\raggedright \(\chi(t)\)\end{minipage}}}%
    \put(0.65060395,0.10615123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53670549\unitlength}\raggedright \(\rho\)\end{minipage}}}%
    \put(0.72533418,0.19082187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2966004\unitlength}\raggedright \(x_0\)\end{minipage}}}%
    \put(0.72052485,0.14498985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46608634\unitlength}\raggedright \(\omega \equiv 1\)\end{minipage}}}%
    \put(0.70403123,0.34210098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45196251\unitlength}\raggedright \(\omega \equiv 0\)\end{minipage}}}%
    \put(0.52364791,0.22797508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20973061\unitlength}\raggedright \(\Omega\)\end{minipage}}}%
    \put(0.65114813,0.44117326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.2915118\unitlength}\raggedright \(\omega(x)\)\end{minipage}}}%
  \end{picture}%
\endgroup%


==> ReduceArea.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ReduceArea.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1600.907128bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49834312)%
    \put(0,0){\includegraphics[width=\unitlength]{ReduceArea.pdf}}%
    \put(0.22096989,0.3567522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.85170447\unitlength}\raggedright $F$\end{minipage}}}%
    \put(0.70904745,0.50023679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16484603\unitlength}\raggedright $w(x)$\end{minipage}}}%
    \put(0.00005454,0.11029869){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.7118121\unitlength}\raggedright Amount of $F$ above $(x,0)$\end{minipage}}}%
    \put(0.00005069,0.03618622){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.27780159\unitlength}\raggedright Amount of $(M\times\mathbb R)\setminus F$ below $(x,0)$\end{minipage}}}%
  \end{picture}%
\endgroup%

